The Parameterized Complexity of Domination-type Problems and Application to Linear Codes

We study the parameterized complexity of domination-type problems. (sigma,rho)-domination is a general and unifying framework introduced by Telle: a set D of vertices of a graph G is (sigma,rho)-dominating if for any v in D, |N(v)\cap D| in sigma and for any $v\notin D, |N(v)\cap D| in rho. We mainly show that for any sigma and rho the problem of (sigma,rho)-domination is W[2] when parameterized by the size of the dominating set. This general statement is optimal in the sense that several particular instances of (sigma,rho)-domination are W[2]-complete (e.g. Dominating Set). We also prove that (sigma,rho)-domination is W[2] for the dual parameterization, i.e. when parameterized by the size of the dominated set. We extend this result to a class of domination-type problems which do not fall into the (sigma,rho)-domination framework, including Connected Dominating Set. We also consider problems of coding theory which are related to domination-type problems with parity constraints. In particular, we prove that the problem of the minimal distance of a linear code over Fq is W[2] for both standard and dual parameterizations, and W[1]-hard for the dual parameterization. To prove W[2]-membership of the domination-type problems we extend the Turing-way to parameterized complexity by introducing a new kind of non deterministic Turing machine with the ability to perform `blind' transitions, i.e. transitions which do not depend on the content of the tapes. We prove that the corresponding problem Short Blind Multi-Tape Non-Deterministic Turing Machine is W[2]-complete. We believe that this new machine can be used to prove W[2]-membership of other problems, not necessarily related to domination

==> fig/C5.tex <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Fri Jul 10 17:07:50 EEST 2009
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="4" x-max="37" y-min="1" y-max="40" auto-bounding="true">
%<ellipse closure= "open"
%	 p3= "(30,1)"
%	 p1= "(28,3)"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 p2= "(30,3)"
%	 fill-color= "#cc0000"
%	 angle-start= "0"
%	 />
%<ellipse closure= "open"
%	 p3= "(12,1)"
%	 p1= "(10,3)"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 p2= "(12,3)"
%	 angle-start= "0"
%	 />
%<ellipse closure= "open"
%	 p3= "(6,15)"
%	 p1= "(4,17)"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 p2= "(6,17)"
%	 angle-start= "0"
%	 />
%<ellipse closure= "open"
%	 p3= "(37,15)"
%	 p1= "(35,17)"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 p2= "(37,17)"
%	 fill-color= "#cc0000"
%	 angle-start= "0"
%	 />
%<ellipse closure= "open"
%	 p3= "(21,26)"
%	 p1= "(19,28)"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 p2= "(21,28)"
%	 fill-color= "#cc0033"
%	 angle-start= "0"
%	 />
%<multicurve fill-style= "none"
%	 points= "(5,16);(5,16);(20,27);(20,27)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(20,27);(20,27);(36,16);(36,16)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(36,16);(36,16);(29,2);(29,2)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(29,2);(29,2);(11,2);(11,2)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(11,2);(11,2);(5,16);(5,16)"
%	 />
%</jpic>
%%End JPIC-XML
%LaTeX-picture environment using emulated lines and arcs
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{0.6}\fi
\unitlength \JPicScale mm
\begin{picture}(40,33)(0,0)
\linethickness{0.3mm}
\put(6,-1){\text{$v_3$}}
\linethickness{0.3mm}
\put(0,18.5){\text{$v_2$}}
\linethickness{0.3mm}
\put(37,15.5){\text{$v_5$}}
\linethickness{0.3mm}
\put(18,29){\text{$v_1$}}
\linethickness{0.3mm}
\put(30,-1){\text{$v_4$}}
\linethickness{0.3mm}
\multiput(5,16)(0.16,0.12){92}{\line(1,0){0.16}}
\linethickness{0.3mm}
\multiput(20,27)(0.17,-0.12){92}{\line(1,0){0.17}}
\linethickness{0.3mm}
\multiput(29,2)(0.12,0.24){58}{\line(0,1){0.24}}
\linethickness{0.3mm}
\put(11,2){\line(1,0){18}}
\linethickness{0.3mm}
\multiput(5,16)(0.12,-0.28){50}{\line(0,-1){0.28}}


{%\red 
\put(29,2){\circle*{2}}

\linethickness{0.3mm}
\put(11,2){\circle*{2}}

%\put(11,3){\circle*{2}}%

\linethickness{0.3mm}
\put(5,16){\circle*{2}}

\linethickness{0.3mm}
\put(36,16){\circle*{2}}

\linethickness{0.3mm}
\put(20,27){\circle*{2}}
}
\end{picture}

